Improved Bounds for Testing Forbidden Order Patterns

A sequence $f\colon\{1,\dots,n\}\to\mathbb{R}$ contains a permutation $\pi$ of length $k$ if there exist $i_1<\dots<i_k$ such that, for all $x,y$, $f(i_x)<f(i_y)$ if and only if $\pi(x)<\pi(y)$; otherwise, $f$ is said to be $\pi$-free. In this work, we consider the problem of testing for $\pi$-freeness with one-sided error, continuing the investigation of [Newman et al., SODA'17]. We demonstrate a surprising behavior for non-adaptive tests with one-sided error: While a trivial sampling-based approach yields an $\varepsilon$-test for $\pi$-freeness making $\Theta(\varepsilon^{-1/k} n^{1-1/k})$ queries, our lower bounds imply that this is almost optimal for most permutations! Specifically, for most permutations $\pi$ of length $k$, any non-adaptive one-sided $\varepsilon$-test requires $\varepsilon^{-1/(k-\Theta(1))}n^{1-1/(k-\Theta(1))}$ queries; furthermore, the permutations that are hardest to test require $\Theta(\varepsilon^{-1/(k-1)}n^{1-1/(k-1)})$ queries, which is tight in $n$ and $\varepsilon$. Additionally, we show two hierarchical behaviors here. First, for any $k$ and $l\leq k-1$, there exists some $\pi$ of length $k$ that requires $\tilde{\Theta}_{\varepsilon}(n^{1-1/l})$ non-adaptive queries. Second, we show an adaptivity hierarchy for $\pi=(1,3,2)$ by proving upper and lower bounds for (one- and two-sided) testing of $\pi$-freeness with $r$ rounds of adaptivity. The results answer open questions of Newman et al. and [Canonne and Gur, CCC'17].

==> fig-lb-case1.tex <==
% Graphic for TeX using PGF
% Title: /home/ceacy/Documents/Dropbox/tmp/order patterns/lb/case1.dia
% Creator: Dia v0.97.3
% CreationDate: Mon Jul 10 13:02:55 2017
% For: ceacy
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (20.350000\du,3.850000\du)--(30.900000\du,3.850000\du);
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{20.100000\du}{3.850000\du}}
\pgfpathcurveto{\pgfpoint{20.100000\du}{3.775000\du}}{\pgfpoint{20.175000\du}{3.700000\du}}{\pgfpoint{20.250000\du}{3.700000\du}}
\pgfpathcurveto{\pgfpoint{20.325000\du}{3.700000\du}}{\pgfpoint{20.400000\du}{3.775000\du}}{\pgfpoint{20.400000\du}{3.850000\du}}
\pgfpathcurveto{\pgfpoint{20.400000\du}{3.925000\du}}{\pgfpoint{20.325000\du}{4.000000\du}}{\pgfpoint{20.250000\du}{4.000000\du}}
\pgfpathcurveto{\pgfpoint{20.175000\du}{4.000000\du}}{\pgfpoint{20.100000\du}{3.925000\du}}{\pgfpoint{20.100000\du}{3.850000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (20.225000\du,4.100000\du)--(20.225000\du,3.600000\du);
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{31.150000\du}{3.850000\du}}
\pgfpathcurveto{\pgfpoint{31.150000\du}{3.925000\du}}{\pgfpoint{31.075000\du}{4.000000\du}}{\pgfpoint{31.000000\du}{4.000000\du}}
\pgfpathcurveto{\pgfpoint{30.925000\du}{4.000000\du}}{\pgfpoint{30.850000\du}{3.925000\du}}{\pgfpoint{30.850000\du}{3.850000\du}}
\pgfpathcurveto{\pgfpoint{30.850000\du}{3.775000\du}}{\pgfpoint{30.925000\du}{3.700000\du}}{\pgfpoint{31.000000\du}{3.700000\du}}
\pgfpathcurveto{\pgfpoint{31.075000\du}{3.700000\du}}{\pgfpoint{31.150000\du}{3.775000\du}}{\pgfpoint{31.150000\du}{3.850000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (31.025000\du,3.600000\du)--(31.025000\du,4.100000\du);
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (20.450000\du,6.450000\du)--(25.650000\du,6.450000\du);
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{20.200000\du}{6.450000\du}}
\pgfpathcurveto{\pgfpoint{20.200000\du}{6.375000\du}}{\pgfpoint{20.275000\du}{6.300000\du}}{\pgfpoint{20.350000\du}{6.300000\du}}
\pgfpathcurveto{\pgfpoint{20.425000\du}{6.300000\du}}{\pgfpoint{20.500000\du}{6.375000\du}}{\pgfpoint{20.500000\du}{6.450000\du}}
\pgfpathcurveto{\pgfpoint{20.500000\du}{6.525000\du}}{\pgfpoint{20.425000\du}{6.600000\du}}{\pgfpoint{20.350000\du}{6.600000\du}}
\pgfpathcurveto{\pgfpoint{20.275000\du}{6.600000\du}}{\pgfpoint{20.200000\du}{6.525000\du}}{\pgfpoint{20.200000\du}{6.450000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (20.325000\du,6.700000\du)--(20.325000\du,6.200000\du);
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{25.900000\du}{6.450000\du}}
\pgfpathcurveto{\pgfpoint{25.900000\du}{6.525000\du}}{\pgfpoint{25.825000\du}{6.600000\du}}{\pgfpoint{25.750000\du}{6.600000\du}}
\pgfpathcurveto{\pgfpoint{25.675000\du}{6.600000\du}}{\pgfpoint{25.600000\du}{6.525000\du}}{\pgfpoint{25.600000\du}{6.450000\du}}
\pgfpathcurveto{\pgfpoint{25.600000\du}{6.375000\du}}{\pgfpoint{25.675000\du}{6.300000\du}}{\pgfpoint{25.750000\du}{6.300000\du}}
\pgfpathcurveto{\pgfpoint{25.825000\du}{6.300000\du}}{\pgfpoint{25.900000\du}{6.375000\du}}{\pgfpoint{25.900000\du}{6.450000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (25.775000\du,6.200000\du)--(25.775000\du,6.700000\du);
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (22.995700\du,3.965700\du)--(28.195700\du,3.965700\du);
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{22.745700\du}{3.965700\du}}
\pgfpathcurveto{\pgfpoint{22.745700\du}{3.890700\du}}{\pgfpoint{22.820700\du}{3.815700\du}}{\pgfpoint{22.895700\du}{3.815700\du}}
\pgfpathcurveto{\pgfpoint{22.970700\du}{3.815700\du}}{\pgfpoint{23.045700\du}{3.890700\du}}{\pgfpoint{23.045700\du}{3.965700\du}}
\pgfpathcurveto{\pgfpoint{23.045700\du}{4.040700\du}}{\pgfpoint{22.970700\du}{4.115700\du}}{\pgfpoint{22.895700\du}{4.115700\du}}
\pgfpathcurveto{\pgfpoint{22.820700\du}{4.115700\du}}{\pgfpoint{22.745700\du}{4.040700\du}}{\pgfpoint{22.745700\du}{3.965700\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (22.870700\du,4.215700\du)--(22.870700\du,3.715700\du);
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{28.445700\du}{3.965700\du}}
\pgfpathcurveto{\pgfpoint{28.445700\du}{4.040700\du}}{\pgfpoint{28.370700\du}{4.115700\du}}{\pgfpoint{28.295700\du}{4.115700\du}}
\pgfpathcurveto{\pgfpoint{28.220700\du}{4.115700\du}}{\pgfpoint{28.145700\du}{4.040700\du}}{\pgfpoint{28.145700\du}{3.965700\du}}
\pgfpathcurveto{\pgfpoint{28.145700\du}{3.890700\du}}{\pgfpoint{28.220700\du}{3.815700\du}}{\pgfpoint{28.295700\du}{3.815700\du}}
\pgfpathcurveto{\pgfpoint{28.370700\du}{3.815700\du}}{\pgfpoint{28.445700\du}{3.890700\du}}{\pgfpoint{28.445700\du}{3.965700\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (28.320700\du,3.715700\du)--(28.320700\du,4.215700\du);
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (19.450000\du,2.900000\du){$s_-$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (30.225000\du,2.790000\du){$s_+$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (19.700000\du,7.485000\du){$t_-$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (25.025000\du,7.530000\du){$t_+$};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (25.700000\du,6.500000\du)--(28.350000\du,3.900000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (20.260400\du,6.480400\du)--(22.910400\du,3.880400\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (16.750000\du,3.950000\du){$S$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (16.800000\du,6.650000\du){$T$};
\end{tikzpicture}


==> fig-lb-case2.tex <==
% Graphic for TeX using PGF
% Title: /home/ceacy/Documents/Dropbox/tmp/order patterns/lb/case2.dia
% Creator: Dia v0.97.3
% CreationDate: Mon Jul 10 13:00:37 2017
% For: ceacy
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (23.762499\du,1.888054\du)--(28.900001\du,1.899446\du);
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{23.512500\du}{1.887500\du}}
\pgfpathcurveto{\pgfpoint{23.512666\du}{1.812500\du}}{\pgfpoint{23.587832\du}{1.737667\du}}{\pgfpoint{23.662832\du}{1.737833\du}}
\pgfpathcurveto{\pgfpoint{23.737832\du}{1.737999\du}}{\pgfpoint{23.812666\du}{1.813165\du}}{\pgfpoint{23.812499\du}{1.888165\du}}
\pgfpathcurveto{\pgfpoint{23.812333\du}{1.963165\du}}{\pgfpoint{23.737167\du}{2.037999\du}}{\pgfpoint{23.662167\du}{2.037832\du}}
\pgfpathcurveto{\pgfpoint{23.587167\du}{2.037666\du}}{\pgfpoint{23.512334\du}{1.962500\du}}{\pgfpoint{23.512500\du}{1.887500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (23.636945\du,2.137777\du)--(23.638054\du,1.637778\du);
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{29.150000\du}{1.900000\du}}
\pgfpathcurveto{\pgfpoint{29.149834\du}{1.975000\du}}{\pgfpoint{29.074668\du}{2.049833\du}}{\pgfpoint{28.999668\du}{2.049667\du}}
\pgfpathcurveto{\pgfpoint{28.924668\du}{2.049501\du}}{\pgfpoint{28.849834\du}{1.974335\du}}{\pgfpoint{28.850001\du}{1.899335\du}}
\pgfpathcurveto{\pgfpoint{28.850167\du}{1.824335\du}}{\pgfpoint{28.925333\du}{1.749501\du}}{\pgfpoint{29.000333\du}{1.749668\du}}
\pgfpathcurveto{\pgfpoint{29.075333\du}{1.749834\du}}{\pgfpoint{29.150166\du}{1.825000\du}}{\pgfpoint{29.150000\du}{1.900000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (29.025555\du,1.649723\du)--(29.024446\du,2.149722\du);
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (21.745699\du,1.965064\du)--(32.337501\du,1.938136\du);
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{21.495700\du}{1.965700\du}}
\pgfpathcurveto{\pgfpoint{21.495509\du}{1.890700\du}}{\pgfpoint{21.570318\du}{1.815510\du}}{\pgfpoint{21.645318\du}{1.815319\du}}
\pgfpathcurveto{\pgfpoint{21.720318\du}{1.815128\du}}{\pgfpoint{21.795508\du}{1.889938\du}}{\pgfpoint{21.795699\du}{1.964937\du}}
\pgfpathcurveto{\pgfpoint{21.795890\du}{2.039937\du}}{\pgfpoint{21.721081\du}{2.115127\du}}{\pgfpoint{21.646081\du}{2.115318\du}}
\pgfpathcurveto{\pgfpoint{21.571081\du}{2.115509\du}}{\pgfpoint{21.495891\du}{2.040700\du}}{\pgfpoint{21.495700\du}{1.965700\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (21.621335\du,2.215381\du)--(21.620064\du,1.715383\du);
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{32.587500\du}{1.937500\du}}
\pgfpathcurveto{\pgfpoint{32.587691\du}{2.012500\du}}{\pgfpoint{32.512882\du}{2.087690\du}}{\pgfpoint{32.437882\du}{2.087881\du}}
\pgfpathcurveto{\pgfpoint{32.362882\du}{2.088072\du}}{\pgfpoint{32.287692\du}{2.013262\du}}{\pgfpoint{32.287501\du}{1.938263\du}}
\pgfpathcurveto{\pgfpoint{32.287310\du}{1.863263\du}}{\pgfpoint{32.362119\du}{1.788073\du}}{\pgfpoint{32.437119\du}{1.787882\du}}
\pgfpathcurveto{\pgfpoint{32.512119\du}{1.787691\du}}{\pgfpoint{32.587309\du}{1.862500\du}}{\pgfpoint{32.587500\du}{1.937500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (32.461865\du,1.687819\du)--(32.463136\du,2.187817\du);
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (22.950000\du,1.250000\du){$s_-$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (28.225000\du,1.290000\du){$s_+$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (18.450000\du,5.485000\du){$t_-$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (28.525000\du,5.530000\du){$t_+$};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (19.010400\du,4.480400\du)--(21.660400\du,1.880400\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (16.750000\du,1.950000\du){$S$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (16.800000\du,4.650000\du){$T$};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (19.095699\du,4.457664\du)--(29.687501\du,4.430736\du);
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{18.845700\du}{4.458300\du}}
\pgfpathcurveto{\pgfpoint{18.845509\du}{4.383300\du}}{\pgfpoint{18.920318\du}{4.308110\du}}{\pgfpoint{18.995318\du}{4.307919\du}}
\pgfpathcurveto{\pgfpoint{19.070318\du}{4.307728\du}}{\pgfpoint{19.145508\du}{4.382538\du}}{\pgfpoint{19.145699\du}{4.457537\du}}
\pgfpathcurveto{\pgfpoint{19.145890\du}{4.532537\du}}{\pgfpoint{19.071081\du}{4.607727\du}}{\pgfpoint{18.996081\du}{4.607918\du}}
\pgfpathcurveto{\pgfpoint{18.921081\du}{4.608109\du}}{\pgfpoint{18.845891\du}{4.533300\du}}{\pgfpoint{18.845700\du}{4.458300\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (18.971335\du,4.707981\du)--(18.970064\du,4.207983\du);
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{29.937500\du}{4.430100\du}}
\pgfpathcurveto{\pgfpoint{29.937691\du}{4.505100\du}}{\pgfpoint{29.862882\du}{4.580290\du}}{\pgfpoint{29.787882\du}{4.580481\du}}
\pgfpathcurveto{\pgfpoint{29.712882\du}{4.580672\du}}{\pgfpoint{29.637692\du}{4.505862\du}}{\pgfpoint{29.637501\du}{4.430863\du}}
\pgfpathcurveto{\pgfpoint{29.637310\du}{4.355863\du}}{\pgfpoint{29.712119\du}{4.280673\du}}{\pgfpoint{29.787119\du}{4.280482\du}}
\pgfpathcurveto{\pgfpoint{29.862119\du}{4.280291\du}}{\pgfpoint{29.937309\du}{4.355100\du}}{\pgfpoint{29.937500\du}{4.430100\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (29.811865\du,4.180419\du)--(29.813136\du,4.680417\du);
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (29.810400\du,4.495400\du)--(32.460400\du,1.895400\du);
}
\end{tikzpicture}


==> fig-lb-case3.tex <==
% Graphic for TeX using PGF
% Title: /home/ceacy/Documents/Dropbox/tmp/order patterns/lb/case3.dia
% Creator: Dia v0.97.3
% CreationDate: Mon Jul 10 12:56:40 2017
% For: ceacy
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (23.787499\du,2.186809\du)--(32.337501\du,2.163191\du);
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{23.537500\du}{2.187500\du}}
\pgfpathcurveto{\pgfpoint{23.537293\du}{2.112500\du}}{\pgfpoint{23.612085\du}{2.037293\du}}{\pgfpoint{23.687085\du}{2.037086\du}}
\pgfpathcurveto{\pgfpoint{23.762085\du}{2.036879\du}}{\pgfpoint{23.837292\du}{2.111672\du}}{\pgfpoint{23.837499\du}{2.186671\du}}
\pgfpathcurveto{\pgfpoint{23.837706\du}{2.261671\du}}{\pgfpoint{23.762914\du}{2.336878\du}}{\pgfpoint{23.687914\du}{2.337085\du}}
\pgfpathcurveto{\pgfpoint{23.612914\du}{2.337292\du}}{\pgfpoint{23.537707\du}{2.262500\du}}{\pgfpoint{23.537500\du}{2.187500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (23.663190\du,2.437154\du)--(23.661809\du,1.937156\du);
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{32.587500\du}{2.162500\du}}
\pgfpathcurveto{\pgfpoint{32.587707\du}{2.237500\du}}{\pgfpoint{32.512915\du}{2.312707\du}}{\pgfpoint{32.437915\du}{2.312914\du}}
\pgfpathcurveto{\pgfpoint{32.362915\du}{2.313121\du}}{\pgfpoint{32.287708\du}{2.238328\du}}{\pgfpoint{32.287501\du}{2.163329\du}}
\pgfpathcurveto{\pgfpoint{32.287294\du}{2.088329\du}}{\pgfpoint{32.362086\du}{2.013122\du}}{\pgfpoint{32.437086\du}{2.012915\du}}
\pgfpathcurveto{\pgfpoint{32.512086\du}{2.012708\du}}{\pgfpoint{32.587293\du}{2.087500\du}}{\pgfpoint{32.587500\du}{2.162500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (32.461810\du,1.912846\du)--(32.463191\du,2.412844\du);
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (21.745699\du,2.216506\du)--(28.087501\du,2.236704\du);
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{21.495700\du}{2.215710\du}}
\pgfpathcurveto{\pgfpoint{21.495939\du}{2.140710\du}}{\pgfpoint{21.571177\du}{2.065950\du}}{\pgfpoint{21.646177\du}{2.066188\du}}
\pgfpathcurveto{\pgfpoint{21.721177\du}{2.066427\du}}{\pgfpoint{21.795937\du}{2.141666\du}}{\pgfpoint{21.795698\du}{2.216665\du}}
\pgfpathcurveto{\pgfpoint{21.795460\du}{2.291665\du}}{\pgfpoint{21.720221\du}{2.366426\du}}{\pgfpoint{21.645222\du}{2.366187\du}}
\pgfpathcurveto{\pgfpoint{21.570222\du}{2.365948\du}}{\pgfpoint{21.495461\du}{2.290710\du}}{\pgfpoint{21.495700\du}{2.215710\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (21.619903\du,2.466107\du)--(21.621496\du,1.966109\du);
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{28.337500\du}{2.237500\du}}
\pgfpathcurveto{\pgfpoint{28.337261\du}{2.312500\du}}{\pgfpoint{28.262023\du}{2.387260\du}}{\pgfpoint{28.187023\du}{2.387022\du}}
\pgfpathcurveto{\pgfpoint{28.112023\du}{2.386783\du}}{\pgfpoint{28.037263\du}{2.311544\du}}{\pgfpoint{28.037502\du}{2.236545\du}}
\pgfpathcurveto{\pgfpoint{28.037740\du}{2.161545\du}}{\pgfpoint{28.112979\du}{2.086784\du}}{\pgfpoint{28.187978\du}{2.087023\du}}
\pgfpathcurveto{\pgfpoint{28.262978\du}{2.087262\du}}{\pgfpoint{28.337739\du}{2.162500\du}}{\pgfpoint{28.337500\du}{2.237500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (28.213297\du,1.987103\du)--(28.211704\du,2.487101\du);
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (22.950000\du,1.500000\du){$s_-$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (31.475000\du,1.540000\du){$s_+$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (18.450000\du,5.735000\du){$t_-$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (24.325000\du,5.780000\du){$t_+$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (17.950000\du,6.750000\du){};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (19.010400\du,4.730400\du)--(21.660400\du,2.130350\du);
}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (16.750000\du,2.200000\du){$S$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (16.800000\du,4.900000\du){$T$};
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (25.610400\du,4.745400\du)--(28.260400\du,2.145350\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (19.145699\du,4.705697\du)--(25.487501\du,4.725903\du);
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{18.895700\du}{4.704900\du}}
\pgfpathcurveto{\pgfpoint{18.895939\du}{4.629900\du}}{\pgfpoint{18.971178\du}{4.555140\du}}{\pgfpoint{19.046177\du}{4.555379\du}}
\pgfpathcurveto{\pgfpoint{19.121177\du}{4.555618\du}}{\pgfpoint{19.195937\du}{4.630856\du}}{\pgfpoint{19.195698\du}{4.705856\du}}
\pgfpathcurveto{\pgfpoint{19.195460\du}{4.780856\du}}{\pgfpoint{19.120221\du}{4.855616\du}}{\pgfpoint{19.045221\du}{4.855377\du}}
\pgfpathcurveto{\pgfpoint{18.970222\du}{4.855138\du}}{\pgfpoint{18.895461\du}{4.779900\du}}{\pgfpoint{18.895700\du}{4.704900\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (19.019903\du,4.955297\du)--(19.021496\du,4.455300\du);
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{25.737500\du}{4.726700\du}}
\pgfpathcurveto{\pgfpoint{25.737261\du}{4.801700\du}}{\pgfpoint{25.662022\du}{4.876460\du}}{\pgfpoint{25.587023\du}{4.876221\du}}
\pgfpathcurveto{\pgfpoint{25.512023\du}{4.875982\du}}{\pgfpoint{25.437263\du}{4.800744\du}}{\pgfpoint{25.437502\du}{4.725744\du}}
\pgfpathcurveto{\pgfpoint{25.437740\du}{4.650744\du}}{\pgfpoint{25.512979\du}{4.575984\du}}{\pgfpoint{25.587979\du}{4.576223\du}}
\pgfpathcurveto{\pgfpoint{25.662978\du}{4.576462\du}}{\pgfpoint{25.737739\du}{4.651700\du}}{\pgfpoint{25.737500\du}{4.726700\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (25.613297\du,4.476303\du)--(25.611704\du,4.976300\du);
\end{tikzpicture}


==> fig-ub-assumptions.tex <==
% Graphic for TeX using PGF
% Title: /home/ceacy/Documents/Dropbox/Columbia/Research/2017 - Testing Forbidden Order Patterns/Clement/ub/assumptions.dia
% Creator: Dia v0.97.3
% CreationDate: Thu Jul 13 12:19:34 2017
% For: ceacy
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (14.150000\du,8.000000\du)--(22.050000\du,8.000000\du);
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (14.650000\du,7.750000\du)--(14.650000\du,8.250000\du);
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (21.550000\du,8.250000\du)--(21.550000\du,7.750000\du);
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (21.030902\du,7.985451\du)--(31.700000\du,8.000000\du);
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (21.531242\du,7.736133\du)--(21.530560\du,8.236132\du);
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (31.199660\du,8.249318\du)--(31.200341\du,7.749318\du);
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{0.200000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (14.150000\du,7.200000\du)--(31.800000\du,7.200000\du);
}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{{1.000000\du}{0.200000\du}{0.200000\du}{0.200000\du}{0.200000\du}{0.200000\du}}{0cm}
\pgfsetdash{{1.600000\du}{0.320000\du}{0.320000\du}{0.320000\du}{0.320000\du}{0.320000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (15.600000\du,5.900000\du)--(20.900000\du,1.200000\du);
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{15.600000\du}{5.900000\du}}
\pgfpathcurveto{\pgfpoint{15.533651\du}{5.825181\du}}{\pgfpoint{15.542121\du}{5.684014\du}}{\pgfpoint{15.616940\du}{5.617665\du}}
\pgfpathcurveto{\pgfpoint{15.691759\du}{5.551316\du}}{\pgfpoint{15.832926\du}{5.559786\du}}{\pgfpoint{15.899275\du}{5.634605\du}}
\pgfpathcurveto{\pgfpoint{15.965624\du}{5.709424\du}}{\pgfpoint{15.957154\du}{5.850591\du}}{\pgfpoint{15.882335\du}{5.916940\du}}
\pgfpathcurveto{\pgfpoint{15.807516\du}{5.983289\du}}{\pgfpoint{15.666349\du}{5.974819\du}}{\pgfpoint{15.600000\du}{5.900000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{15.600000\du}{5.900000\du}}
\pgfpathcurveto{\pgfpoint{15.533651\du}{5.825181\du}}{\pgfpoint{15.542121\du}{5.684014\du}}{\pgfpoint{15.616940\du}{5.617665\du}}
\pgfpathcurveto{\pgfpoint{15.691759\du}{5.551316\du}}{\pgfpoint{15.832926\du}{5.559786\du}}{\pgfpoint{15.899275\du}{5.634605\du}}
\pgfpathcurveto{\pgfpoint{15.965624\du}{5.709424\du}}{\pgfpoint{15.957154\du}{5.850591\du}}{\pgfpoint{15.882335\du}{5.916940\du}}
\pgfpathcurveto{\pgfpoint{15.807516\du}{5.983289\du}}{\pgfpoint{15.666349\du}{5.974819\du}}{\pgfpoint{15.600000\du}{5.900000\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.050000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{20.900000\du}{1.200000\du}}
\pgfpathcurveto{\pgfpoint{20.966349\du}{1.274819\du}}{\pgfpoint{20.957879\du}{1.415986\du}}{\pgfpoint{20.883060\du}{1.482335\du}}
\pgfpathcurveto{\pgfpoint{20.808241\du}{1.548684\du}}{\pgfpoint{20.667074\du}{1.540214\du}}{\pgfpoint{20.600725\du}{1.465395\du}}
\pgfpathcurveto{\pgfpoint{20.534376\du}{1.390576\du}}{\pgfpoint{20.542846\du}{1.249409\du}}{\pgfpoint{20.617665\du}{1.183060\du}}
\pgfpathcurveto{\pgfpoint{20.692484\du}{1.116711\du}}{\pgfpoint{20.833651\du}{1.125181\du}}{\pgfpoint{20.900000\du}{1.200000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{20.900000\du}{1.200000\du}}
\pgfpathcurveto{\pgfpoint{20.966349\du}{1.274819\du}}{\pgfpoint{20.957879\du}{1.415986\du}}{\pgfpoint{20.883060\du}{1.482335\du}}
\pgfpathcurveto{\pgfpoint{20.808241\du}{1.548684\du}}{\pgfpoint{20.667074\du}{1.540214\du}}{\pgfpoint{20.600725\du}{1.465395\du}}
\pgfpathcurveto{\pgfpoint{20.534376\du}{1.390576\du}}{\pgfpoint{20.542846\du}{1.249409\du}}{\pgfpoint{20.617665\du}{1.183060\du}}
\pgfpathcurveto{\pgfpoint{20.692484\du}{1.116711\du}}{\pgfpoint{20.833651\du}{1.125181\du}}{\pgfpoint{20.900000\du}{1.200000\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{{\pgflinewidth}{0.320000\du}}{0cm}
\pgfsetdash{{\pgflinewidth}{1.560000\du}}{0cm}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (24.750000\du,3.400000\du)--(26.450000\du,4.600000\du);
}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (24.750000\du,3.400000\du)--(26.450000\du,4.600000\du);
\pgfsetlinewidth{0.000000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{26.450000\du}{4.600000\du}}
\pgfpathcurveto{\pgfpoint{26.377915\du}{4.702121\du}}{\pgfpoint{26.203708\du}{4.732157\du}}{\pgfpoint{26.101587\du}{4.660071\du}}
\pgfpathcurveto{\pgfpoint{25.999466\du}{4.587986\du}}{\pgfpoint{25.969431\du}{4.413779\du}}{\pgfpoint{26.041516\du}{4.311658\du}}
\pgfpathcurveto{\pgfpoint{26.113601\du}{4.209537\du}}{\pgfpoint{26.287808\du}{4.179502\du}}{\pgfpoint{26.389929\du}{4.251587\du}}
\pgfpathcurveto{\pgfpoint{26.492050\du}{4.323673\du}}{\pgfpoint{26.522085\du}{4.497879\du}}{\pgfpoint{26.450000\du}{4.600000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{26.450000\du}{4.600000\du}}
\pgfpathcurveto{\pgfpoint{26.377915\du}{4.702121\du}}{\pgfpoint{26.203708\du}{4.732157\du}}{\pgfpoint{26.101587\du}{4.660071\du}}
\pgfpathcurveto{\pgfpoint{25.999466\du}{4.587986\du}}{\pgfpoint{25.969431\du}{4.413779\du}}{\pgfpoint{26.041516\du}{4.311658\du}}
\pgfpathcurveto{\pgfpoint{26.113601\du}{4.209537\du}}{\pgfpoint{26.287808\du}{4.179502\du}}{\pgfpoint{26.389929\du}{4.251587\du}}
\pgfpathcurveto{\pgfpoint{26.492050\du}{4.323673\du}}{\pgfpoint{26.522085\du}{4.497879\du}}{\pgfpoint{26.450000\du}{4.600000\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (17.050000\du,9.850000\du){$I_L$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (25.025000\du,9.790000\du){$I_R$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (12.550000\du,5.78000\du){$f(i)$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (12.575000\du,1.440000\du){$f(j)$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (12.500000\du,4.535000\du){$f(k)$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (12.350000\du,7.400000\du){$\alpha$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (15.650000\du,8.700000\du){$i$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (20.650000\du,8.700000\du){$j$};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node[anchor=west] at (26.200000\du,8.700000\du){$k$};
\end{tikzpicture}

